Effective Clustering for Large Multi-Relational Graphs

Multi-relational graphs (MRGs) are an expressive data structure for modeling diverse interactions/relations among real objects (i.e., nodes), which pervade extensive applications and scenarios. Given an MRG G with N nodes, partitioning the node set therein into K disjoint clusters (MRGC) is a fundamental task in analyzing MRGs, which has garnered considerable attention. However, the majority of existing solutions towards MRGC either yield severely compromised result quality by ineffective fusion of heterogeneous graph structures and attributes, or struggle to cope with sizable MRGs with millions of nodes and billions of edges due to the adoption of sophisticated and costly deep learning models. In this paper, we present DEMM and DEMM+, two effective MRGC approaches to address the limitations above. Specifically, our algorithms are built on novel two-stage optimization objectives, where the former seeks to derive high-caliber node feature vectors by optimizing the multi-relational Dirichlet energy specialized for MRGs, while the latter minimizes the Dirichlet energy of clustering results over the node affinity graph. In particular, DEMM+ achieves significantly higher scalability and efficiency over our based method DEMM through a suite of well-thought-out optimizations. Key technical contributions include (i) a highly efficient approximation solver for constructing node feature vectors, and (ii) a theoretically-grounded problem transformation with carefully-crafted techniques that enable linear-time clustering without explicitly materializing the NxN dense affinity matrix. Further, we extend DEMM+ to handle attribute-less MRGs through non-trivial adaptations. Extensive experiments, comparing DEMM+ against 20 baselines over 11 real MRGs, exhibit that DEMM+ is consistently superior in terms of clustering quality measured against ground-truth labels, while often being remarkably faster.

==> tex/figs/ablation.tex <==
% \begin{figure}[!t]
% \centering
% \begin{small}
% \begin{tikzpicture}
%    \hspace{3mm}\begin{customlegend}[
%         legend entries={\textsf{H1},\textsf{H2},\textsf{S1},\textsf{S2}},
%         legend columns=4,
%         area legend,
%         legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
%         \addlegendimage{preaction={fill, mycyan}, pattern={north east lines}}   
%         \addlegendimage{preaction={fill, teal}, pattern={horizontal lines}} 
%         \addlegendimage{preaction={fill, NSCcol1}, pattern={north west lines}} 
%         \addlegendimage{preaction={fill, myred}, pattern={crosshatch}}    
%     \end{customlegend}
%     \begin{customlegend}[
%         legend entries={\textsf{sum1},\textsf{sum2}},
%         legend columns=2,
%         area legend,
%         legend style={at={(0.45,0.75)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
%         \addlegendimage{preaction={fill, mycyan}, pattern={dots}}    
%         \addlegendimage{preaction={fill, teal}, pattern={grid}}    
%     \end{customlegend}
% \end{tikzpicture}
% \\[-8pt]
% \vspace{-4mm}

% \hspace{-2mm}
% \subfloat[{\em ACM}]{
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=3.4cm,
%     width=3.8cm,
%     xtick=\empty,
%     ybar=0.6pt,
%     bar width=0.2cm,
%     enlarge x limits=0.15,
%     ylabel={\em Time} (s),
%     xticklabel=\empty,
%     ymin=0,
%     ymax=2.1,
%     ytick={0,0.5,1.0,1.5,2.0},
%     yticklabels={0,0.5,1.0,1.5,2.0},
%     xticklabel style = {font=\scriptsize},
%     yticklabel style = {font=\scriptsize},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     ]
% \addplot [preaction={fill, mycyan}, pattern={north east lines}] coordinates {(1,0.42)};
% \addplot [preaction={fill, teal}, pattern={horizontal lines}] coordinates {(1,1.09)};
% \addplot [preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.04)};
% \addplot [preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,0.16)};
% \addplot [preaction={fill, mycyan}, pattern={dots}] coordinates {(1,0.75)};
% \addplot [preaction={fill, teal}, pattern={grid}] coordinates {(1,1.34)};
% \end{axis}
% \end{tikzpicture}\hspace{1mm}
% }

% \subfloat[{\em DBLP}]{
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=3.4cm,
%     width=3.8cm,
%     xtick=\empty,
%     ybar=0.6pt,
%     bar width=0.2cm,
%     enlarge x limits=0.15,
%     ylabel={\em Time} (s),
%     xticklabel=\empty,
%     ymin=0,
%     ymax=2.1, 
%     ytick={0,0.5,1.0,1.5,2.0},
%     yticklabels={0,0.5,1.0,1.5,2.0},
%     xticklabel style = {font=\scriptsize},
%     yticklabel style = {font=\scriptsize},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     ]
% \addplot [preaction={fill, mycyan}, pattern={north east lines}] coordinates {(1,1.33)};
% \addplot [preaction={fill, teal}, pattern={horizontal lines}] coordinates {(1,1.45)};
% \addplot [preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.03)};
% \addplot [preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,0.27)};
% \addplot [preaction={fill, mycyan}, pattern={dots}] coordinates {(1,1.72)};
% \addplot [preaction={fill, teal}, pattern={grid}] coordinates {(1,1.82)};
% \end{axis}
% \end{tikzpicture}\hspace{1mm}
% }

% \subfloat[{\em ACM-2}]{
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=3.4cm,
%     width=3.8cm,
%     xtick=\empty,
%     ybar=0.6pt,
%     bar width=0.2cm,
%     enlarge x limits=0.15,
%     ylabel={\em Time} (s),
%     xticklabel=\empty,
%     ymin=0,
%     ymax=2.1,
%     ytick={0,0.5,1.0,1.5,2.0},
%     yticklabels={0,0.5,1.0,1.5,2.0},
%     xticklabel style = {font=\scriptsize},
%     yticklabel style = {font=\scriptsize},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     ]
% \addplot [preaction={fill, mycyan}, pattern={north east lines}] coordinates {(1,1.04)};
% \addplot [preaction={fill, teal}, pattern={horizontal lines}] coordinates {(1,1.7)};
% \addplot [preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.14)};
% \addplot [preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,0.28)};
% \addplot [preaction={fill, mycyan}, pattern={dots}] coordinates {(1,1.62)};
% \addplot [preaction={fill, teal}, pattern={grid}] coordinates {(1,2.1)};
% \end{axis}
% \end{tikzpicture}\hspace{0mm}
% }




% \\[5pt]
% \hspace{-2mm}
% \subfloat[{\em Yelp}]{
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=3.4cm,
%     width=3.8cm,
%     xtick=\empty,
%     ybar=0.6pt,
%     bar width=0.2cm,
%     enlarge x limits=0.15,
%     ylabel={\em Time} (s),
%     xticklabel=\empty,
%     ymin=0,
%     ymax=2.1,
%     ytick={0,0.5,1.0,1.5,2.0},
%     yticklabels={0,0.5,1.0,1.5,2.0},
%     xticklabel style = {font=\scriptsize},
%     yticklabel style = {font=\scriptsize},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     ]
% \addplot [preaction={fill, mycyan}, pattern={north east lines}] coordinates {(1,1.07)};
% \addplot [preaction={fill, teal}, pattern={horizontal lines}] coordinates {(1,1.09)};
% \addplot [preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.008)};
% \addplot [preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,0.19)};
% \addplot [preaction={fill, mycyan}, pattern={dots}] coordinates {(1,1.22)};
% \addplot [preaction={fill, teal}, pattern={grid}] coordinates {(1,1.4)};
% \end{axis}
% \end{tikzpicture}\hspace{1mm}
% }

% \subfloat[{\em IMDB}]{
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=3.4cm,
%     width=3.8cm,
%     xtick=\empty,
%     ybar=0.6pt,
%     bar width=0.2cm,
%     enlarge x limits=0.15,
%     ylabel={\em Time} (s),
%     xticklabel=\empty,
%     ymin=0,
%     ymax=2.1,
%     ytick={0,0.5,1.0,1.5,2.0},
%     yticklabels={0,0.5,1.0,1.5,2.0},
%     xticklabel style = {font=\scriptsize},
%     yticklabel style = {font=\scriptsize},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     ]
% \addplot [preaction={fill, mycyan}, pattern={north east lines}] coordinates {(1,0.27)};
% \addplot [preaction={fill, teal}, pattern={horizontal lines}] coordinates {(1,1.7)};
% \addplot [preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.26)};
% \addplot [preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,0.18)};
% \addplot [preaction={fill, mycyan}, pattern={dots}] coordinates {(1,1.0)};
% \addplot [preaction={fill, teal}, pattern={grid}] coordinates {(1,2.0)};
% \end{axis}
% \end{tikzpicture}\hspace{0mm}
% }

% \vspace{-4mm}
% \end{small}
% \caption{Time consumption comparison between \algo and \algoplus.} 
% \label{fig:time-comp}
% \vspace{-3ex}
% \end{figure}




\begin{table*}[!t]
\centering
\renewcommand{\arraystretch}{0.9}
\caption{Ablation studies on small MRGs.}\vspace{-3mm}
\begin{small}
\addtolength{\tabcolsep}{-0.25em}
% \resizebox{\textwidth}{!}{%
\begin{tabular}{c c|ccc | ccc | ccc | ccc|ccc  }
\hline
& \multirow{2}{*}{\bf Method} & \multicolumn{3}{c|}{\bf{ {\em ACM}}} & \multicolumn{3}{c|}{\bf{ {\em DBLP}}}   & \multicolumn{3}{c|}{\bf{ {\em ACM2}}} & \multicolumn{3}{c|}{\bf{ {\em Yelp}}}  & \multicolumn{3}{c}{\bf{ {\em IMDB}}}   \\ \cline{3-17}
% \multirow{2}{*}{\bf Rank}
& & ACC \textuparrow & NMI \textuparrow & ARI \textuparrow & ACC \textuparrow & NMI \textuparrow & ARI \textuparrow & ACC \textuparrow & NMI \textuparrow & ARI \textuparrow & ACC \textuparrow & NMI \textuparrow & ARI \textuparrow & ACC \textuparrow & NMI \textuparrow & ARI \textuparrow \\ 
\hline
& {w/o $\{\omega_r\}_{r=1}^R$} & $92.5$ & $73.1$ & $78.8$ & $93.3$ & $78.2$ & $83.7$ & $90.8$ & $68.6$ & $73.5$ & $92.4$ & $71.6$ & $76.8$ & $66.8$ & $23.5$ & $25.6$ \\
& {w/o $\alpha\cdot \widehat{\XM}^{(L)}$} & $93.4$ & $76.6$ & $81.3$ & $92.9$ & $76.9$ & $82.8$ & $91.3$ & $70.2$ & $74.7$ & $92.3$ & $71.5$ & $76.4$ & $67.0$ & $24.1$ & $24.4$ \\
& {w/o $\mathcal{L}_{\textnormal{reg}}$} & $92.9$ & $75.8$ & $80.1$ & $91.6$ & $73.5$ & $79.7$ & $90.0$ & $69.4$ & $71.0$ & $92.0$ & $71.6$ & $75.5$ & $67.4$ & $24.3$ & $26.2$ \\
% & {w/o \clustalgo{}} & $93.1$ & $75.9$ & $80.5$ & $93.6$ & $74.9$ & $84.7$ & $90.3$ & $69.5$ & $71.8$ & $92.4$ & $71.5$ & $76.9$ & $66.2$ & $23.1$ & $24.6$ \\
\hline
& \algoplus{}&\cellcolor{blue!30}{$93.6$}&\cellcolor{blue!30}{$77.2$}  &\cellcolor{blue!30}{$81.9$}  &\cellcolor{blue!30}{$93.7$}&\cellcolor{blue!30}{$79.6$}&\cellcolor{blue!30}{$84.8$} &\cellcolor{blue!30}{$91.3$}&\cellcolor{blue!30}{$71.2$}  & \cellcolor{blue!30}{$74.7$}&\cellcolor{blue!30}{$92.7$}  &\cellcolor{blue!30}{$72.6$}  &\cellcolor{blue!30}{$77.7$} &\cellcolor{blue!30}{$67.6$}  &\cellcolor{blue!30}{$24.4$}  &\cellcolor{blue!30}{$26.5$} \\ 
\hline

\end{tabular}
% }
\end{small}
\label{tbl:abl-small}
\vspace{0ex}
\end{table*}



\begin{table}[!t]
\centering
\renewcommand{\arraystretch}{0.9}
\caption{Ablation studies on large MRGs.}\vspace{-3mm}
\begin{small}
\addtolength{\tabcolsep}{-0.25em}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{c c|ccc | ccc | ccc  }
\hline
& \multirow{2}{*}{\bf Method} & \multicolumn{3}{c|}{\bf{ {\em OAG-ENG}}} & \multicolumn{3}{c|}{\bf{ {\em MAG}}}   & \multicolumn{3}{c}{\bf{ {\em OAG-CS}}} \\ \cline{3-11}
% \multirow{2}{*}{\bf Rank}
& & ACC \textuparrow & NMI \textuparrow & ARI \textuparrow & ACC \textuparrow & NMI \textuparrow & ARI \textuparrow & ACC \textuparrow & NMI \textuparrow & ARI \textuparrow \\ 
\hline
& {w/o $\{\omega_r\}_{r=1}^R$} & $36.1$ & $38.6$ & $20.7$ & $65.7$ & $62.5$ & $50.9$  & $36.1$ & $35.9$ & $20.2$ \\
& {w/o $\alpha\cdot \widehat{\XM}^{(L)}$}  & $31.7$ & $33.7$ & $17.4$ & $67.7$ & $61.7$ & $51.3$& $32.7$ & $32.7$ & $16.8$ \\
& {w/o $\mathcal{L}_{\textnormal{reg}}$} & $24.4$ & $22.8$ & $10.1$ & $\cellcolor{blue!30} 67.8$ &\cellcolor{blue!30}{$63.4$}  & \cellcolor{blue!30}{$52.4$} & $20.2$ & $15.5$ & $5.5$ \\
% & {w/o \clustalgo{}} & $38.2$ & \cellcolor{blue!30}{$42.4$} & $22.4$  & $61.7$ & $63.0$ & $51.5$ & \cellcolor{blue!30}{$41.4$} & $41.3$ & $24.0$ \\
\hline
& \algoplus{}&\cellcolor{blue!30}{$42.3$}  &\cellcolor{blue!30}{$41.8$}  &\cellcolor{blue!30}{$24.8$}  &\cellcolor{blue!30}{$67.8$}  &$63.3$&$52.3$&\cellcolor{blue!30}{$40.1$}&\cellcolor{blue!30}{$42.7$}&\cellcolor{blue!30}{$24.1$} \\ 
\hline
\end{tabular}
}
\end{small}
\label{tbl:abl-large}
\vspace{-1ex}
\end{table}






==> tex/figs/add-exp-cpu-baselines.tex <==
\begin{table*}[!h]
\centering
\renewcommand{\arraystretch}{0.8}
\caption{Comparison with general-purpose clustering methods. (best is highlighted in \textcolor{blue!50}{blue} and best baseline underlined)}
\vspace{-2ex}
\begin{small}
\addtolength{\tabcolsep}{-0.25em}
{\color{black}
\begin{tabular}{c|c|c|ccccccccccc}
\hline
% \multirow{2}{*}{Dataset} & \multicolumn{3}{c|}{\texttt{DBSCAN}} & \multicolumn{3}{c|}{\texttt{BIRCH}} & \multicolumn{3}{c|}{\texttt{K-Means}} & \multicolumn{3}{c}{\algoplus{}} \\	
{\bf Embddings}	&	{\bf Method}	&	{\bf Metric}	&	\bf{ {\em ACM}}        	&	\bf{ {\em ACM2}}       	&	\bf{ {\em DBLP}}       	&	\bf{ {\em IMDB}}       	&	\bf{ {\em Yelp}}       	&	\bf{ {\em Amazon}}     	&	\bf{ {\em MAG}}        	&	\bf{ {\em OAG-CS}}     	&	\bf{ {\em OAG-ENG}}    	&	\bf{ {\em Protein}}    	&	\bf{ {\em RCDD}}       	\\ \hline
\multirow{9}{*}{\texttt{DeepWalk}}	&	\multirow{3}{*}{\texttt{DBSCAN}}	&	 ACC 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $3.02$ 	&	 $2.17$ 	&	 $22.5$ 	&	-	\\
	&		&	 NMI 	&	 $24.01$ 	&	 $23.34$ 	&	 $28.34$ 	&	 $23.54$ 	&	 $23.34$ 	&	 \underline{$5.2$} 	&	 $22.13$ 	&	 \underline{$38.2$} 	&	 $28.56$ 	&\cellcolor{blue!30}	 \underline{$56.1$} 	&	-	\\
	&		&	 ARI 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $1.33$ 	&	 $0.84$ 	&	 $16.5$ 	&	-	\\ \cline{2-14}
	&	\multirow{3}{*}{\texttt{BIRCH}}	&	 ACC 	&	 $64.98$ 	&	 $64.82$ 	&	 $81.86$ 	&	 $37.92$ 	&	 $64.27$ 	&	 $84.24$ 	&	 $55.12$ 	&	 $30.42$ 	&	 $28.51$ 	&	 \underline{$33.2$} 	&	-	\\
	&		&	 NMI 	&	 $41.12$ 	&	 $37.75$ 	&	 $53.28$ 	&	 $0.0$ 	&	 $38.53$ 	&	 $0.0$ 	&	 $46.7$ 	&	 $28.56$ 	&	 $22.67$ 	&	 $9.6$ 	&	-	\\
	&		&	 ARI 	&	 $34.32$ 	&	 $30.28$ 	&	 $59.52$ 	&	 $0.0$ 	&	 $42.02$ 	&	 \underline{$3.4$} 	&	 $39.72$ 	&	 $14.23$ 	&	 $11.86$ 	&	 $0.0$ 	&	-	\\ \cline{2-14}
	&	\multirow{3}{*}{\texttt{$K$-Means}}	&	 ACC 	&	 $65.52$ 	&	 $64.96$ 	&	 \underline{$88.51$} 	&	 $37.66$ 	&	 $53.18$ 	&	 $67.55$ 	&	 $51.27$ 	&	 $31.2$ 	&	 $22.43$ 	&	 $28.64$ 	&	-	\\
	&		&	 NMI 	&	 $41.83$ 	&	 $37.48$ 	&	 \underline{$69.09$} 	&	 $0.2$ 	&	 $20.72$ 	&	 $0.37$ 	&	 $34.6$ 	&	 $33.77$ 	&	 $18.97$ 	&	 $9.6$ 	&	-	\\
	&		&	 ARI 	&	 $35.66$ 	&	 $30.41$ 	&	 \underline{$73.01$} 	&	 $0.1$ 	&	 $18.57$ 	&	 $0.56$ 	&	 $27.93$ 	&	 $16.82$ 	&	 $11.34$ 	&	 $5.5$ 	&	-	\\ \hline
\multirow{9}{*}{\texttt{node2vec}}	&	\multirow{3}{*}{\texttt{DBSCAN}}	&	 ACC 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $2.13$ 	&	 $3.45$ 	&	 $12.9$ 	&	-	\\
	&		&	 NMI 	&	 $24.01$ 	&	 $22.31$ 	&	 $28.34$ 	&	 $23.54$ 	&	 $23.34$ 	&	 $5.2$ 	&	 $29.23$ 	&	 $41.47$ 	&	 \underline{$33.56$} 	&	 $28.3$ 	&	-	\\
	&		&	 ARI 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.57$ 	&	 $0.0$ 	&	 $0.0$ 	&	-	\\ \cline{2-14}
	&	\multirow{3}{*}{\texttt{BIRCH}}	&	 ACC 	&	 $59.45$ 	&	 $62.43$ 	&	 $80.52$ 	&	 $33.55$ 	&	 $66.39$ 	&	 $63.9$ 	&	 \underline{$58.64$} 	&	 $32.53$ 	&	 \underline{$29.43$} 	&	 $24.17$ 	&	-	\\
	&		&	 NMI 	&	 $36.25$ 	&	 $38.41$ 	&	 $56.46$ 	&	 $0.0$ 	&	 $36.78$ 	&	 $0.0$ 	&	 \underline{$47.12$} 	&	 $32.57$ 	&	 $28.64$ 	&	 $4.2$ 	&	-	\\
	&		&	 ARI 	&	 $28.86$ 	&	 $29.56$ 	&	 $58.46$ 	&	 $0.0$ 	&	 $42.15$ 	&	 $0.0$ 	&	 \underline{$39.52$} &	 $17.1$ 	&	 $16.8$ 	&	 $0.0$ 	&	-	\\ \cline{2-14}
	&	\multirow{3}{*}{\texttt{$K$-Means}}	&	 ACC 	&	 $62.28$ 	&	 $66.54$ 	&	 $85.56$ 	&	 $34.25$ 	&	 $58.53$ 	&	 $50.37$ 	&	 $50.29$ 	&	 \underline{$32.82$} 	&	 $30.12$ 	&	 $22.1$ 	&	-	\\
	&		&	 NMI 	&	 $35.12$ 	&	 $38.02$ 	&	 $68.39$ 	&	 $0.0$ 	&	 $21.34$ 	&	 $0.0$ 	&	 $33.67$ 	&	 $34.4$ 	&	 $31.22$ 	&	 $6.8$ 	&	-	\\
	&		&	 ARI 	&	 $28.89$ 	&	 $32.55$ 	&	 $71.03$ 	&	 $0.0$ 	&	 $22.31$ 	&	 $0.0$ 	&	 $26.84$ 	&	 \underline{$18.6$} 	&	 \underline{$18.96$} 	&	 $4.3$ 	&	-	\\ \hline
\multirow{9}{*}{\texttt{PANE}}	&	\multirow{3}{*}{\texttt{DBSCAN}}	&	 ACC 	&	 $34.37$ 	&	 $25.85$ 	&	 $36.87$ 	&	 $18.14$ 	&	 $42.16$ 	&	 \underline{$92.13$} &	 $22.03$ 	&	 $2.55$ 	&	 $1.17$ 	&	 $23.1$ 	&	-	\\
	&		&	 NMI 	&	 $29.9$ 	&	 $23.44$ 	&	 $39.48$ 	&	 $16.37$ 	&	 $27.06$ 	&	 $0.0$ 	&	 $11.26$ 	&	 $28.46$ 	&	 $33.54$ 	&	 $30.2$ 	&	-	\\
	&		&	 ARI 	&	 $18.37$ 	&	 $6.03$ 	&	 $25.33$ 	&	 $0.4$ 	&	 $20.57$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $0.58$ 	&	 $1.21$ 	&	\underline{$10.5$} &	-	\\ \cline{2-14}
	&	\multirow{3}{*}{\texttt{BIRCH}}	&	 ACC 	&	 $36.63$ 	&	 $49.56$ 	&	 $46.04$ 	&	 $38.7$ 	&	 $67.41$ 	&	 $91.3$ 	&	 $28.1$ 	&	 $29.51$ 	&	 $26.54$ 	&	 $29.8$ 	&	-	\\
	&		&	 NMI 	&	 $4.38$ 	&	 $0.0$ 	&	 $23.12$ 	&	 $0.5$ 	&	 $35.81$ 	&	 $0.0$ 	&	 $1.18$ 	&	 $21.32$ 	&	 $19.51$ 	&	 $8.4$ 	&	-	\\
	&		&	 ARI 	&	 $0.53$ 	&	 $0.0$ 	&	 $16.44$ 	&	 $0.0$ 	&	 $39.76$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $11.22$ 	&	 $10.56$ 	&	 $2.6$ 	&	-	\\ \cline{2-14}
	&	\multirow{3}{*}{\texttt{$K$-Means}}	&	 ACC 	&	 $64.69$ 	&	 $67.55$ 	&	 $41.63$ 	&	 $37.89$ 	&	 $67.52$ 	&	 $91.31$ 	&	 $28.14$ 	&	 $30.25$ 	&	 $24.84$ 	&	 $30.21$ 	&	-	\\
	&		&	 NMI 	&	 $44.62$ 	&	 $43.35$ 	&	 $17.94$ 	&	 $0.5$ 	&	 $29.51$ 	&	 $0.0$ 	&	 $1.1$ 	&	 $31.02$ 	&	 $23.67$ 	&	 $10.87$ 	&	-	\\
	&		&	 ARI 	&	 $43.37$ 	&	 $32.17$ 	&	 $12.18$ 	&	 $0.0$ 	&	 $33.41$ 	&	 $0.0$ 	&	 $0.0$ 	&	 $15.67$ 	&	 $10.98$ 	&	 $6.35$ 	&	-	\\ \hline
    
\multirow{3}{*}{-}	&	\multirow{3}{*}{\texttt{NMF}}	&	 ACC 	&	 \underline{$92.07$} 	&	 \underline{$90.09$} 	&	 $31.08$ 	&	 \underline{$53.69$} 	&	 \underline{$91.06$} 	&	 $67.33$ 	&	 $29.48$ 	&	 $18.42$ 	&	 $16.55$ 	&	 $27.33$ 	&	 $81.25$ 	\\
	&		&	 NMI 	&	 \underline{$72.94$} 	&	 \underline{$68.92$} 	&	 $2.14$ 	&	 \underline{$15.52$}	&	 \underline{$69.47$} 	&	 $0.13$ 	&	 $4.15$ 	&	 $15.12$ 	&	 $10.66$ 	&	 $8.7$ 	&	 $0.0$ 	\\
	&		&	 ARI 	&	 \underline{$77.92$} 	&	 \underline{$73.84$} 	&	 $3.94$ 	&	 \underline{$16.87$} 	& \underline{$74.15$} 	&	 $0.0$ 	&	 $0.01$ 	&	 $6.94$ 	&	 $3.98$ 	&	 $4.9$ 	&	 $0.0$ 	\\ \hline
\multirow{3}{*}{-}	&	\multirow{3}{*}{\texttt{GMMs}}	&	 ACC 	&	 $65.82$ 	&	 $83.73$ 	&	 $34.78$ 	&	 $37.77$ 	&	 $87.11$ 	&	 $82.15$ 	&	 $47.67$ 	&	 $10.97$ 	&	 $14.38$ 	&	 $29.48$ 	&	 $82.3$ 	\\
	&		&	 NMI 	&	 $61.15$ 	&	 $59.03$ 	&	 $2.8$ 	&	 $0.16$ 	&	 $60.17$ 	&	 $0.0$ 	&	 $36.21$ 	&	 $4.07$ 	&	 $9.83$ 	&	 $9.61$ 	&	 $0.0$ 	\\
	&		&	 ARI 	&	 $50.72$ 	&	 $58.51$ 	&	 $3.15$ 	&	 $0.0$ 	&	 $62.6$ 	&	 $0.0$ 	&	 $26.64$ 	&	 $1.06$ 	&	 $3.26$ 	&	 $6.56$ 	&	 $0.0$ 	\\ \hline
\multirow{3}{*}{\texttt{\algoplus{}}}	&	\multirow{3}{*}{\texttt{\algoplus{}}}	&	 ACC 	&\cellcolor{blue!30}	 $93.6$ 	&\cellcolor{blue!30}$91.3$ 	&\cellcolor{blue!30}	 $93.7$ 	&\cellcolor{blue!30}	 $67.6$ 	&\cellcolor{blue!30}	 $92.7$ 	&\cellcolor{blue!30}	 $92.6$ 	&\cellcolor{blue!30}	 $67.8$ 	&	 \cellcolor{blue!30}$40.1$ 	&\cellcolor{blue!30}	 $42.3$ 	&	 \cellcolor{blue!30}$92.6$ 	&\cellcolor{blue!30}	 $83.4$ 	\\
	&		&	 NMI 	&\cellcolor{blue!30}	 $77.2$ 	&\cellcolor{blue!30}	 $71.2$ 	&\cellcolor{blue!30}	 $79.6$ 	&\cellcolor{blue!30}	 $24.4$ 	&\cellcolor{blue!30}	 $72.0$ 	&\cellcolor{blue!30}	 $15.7$ 	&\cellcolor{blue!30}	 $63.3$ 	&\cellcolor{blue!30}	 $42.7$ 	&\cellcolor{blue!30}	 $41.8$ 	&	 $19.4$ 	&\cellcolor{blue!30}	 $18.6$ 	\\
	&		&	 ARI	&\cellcolor{blue!30}	 $81.9$	&\cellcolor{blue!30}	 $74.7$	&\cellcolor{blue!30}	 $84.8$	&\cellcolor{blue!30}	 $26.5$	&\cellcolor{blue!30}	 $77.4$	&\cellcolor{blue!30}	 $34.2$	&\cellcolor{blue!30}	 $52.3$	&\cellcolor{blue!30}	 $24.1$	&\cellcolor{blue!30}	 $24.8$	&\cellcolor{blue!30}	 $12.8$	&\cellcolor{blue!30}	 $29.0$	\\ \hline
\end{tabular}
}
\end{small}
\label{tbl:data-clustering}
\end{table*}


\begin{figure*}[h]
\centering
\begin{small}
{\color{black}
\begin{tikzpicture}
   \hspace{3mm}\begin{customlegend}[
        legend entries={\textsf{BMGC},\textsf{BTGF},\textsf{DMG},\textsf{DuaLGR}},
        legend columns=4,
        area legend,
        legend style={at={(0.45,1.25)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
        \addlegendimage{pattern color=white, preaction={fill, myblue}, pattern={north east lines}}   
        \addlegendimage{pattern color=white, preaction={fill, myorange}, pattern={grid}} 
        \addlegendimage{pattern color=white, preaction={fill, myyellow}, pattern={dots}} 
        \addlegendimage{pattern color=white, preaction={fill, mypurple2}}    
    \end{customlegend}
    \begin{customlegend}[
        legend entries={\textsf{MGDCR},\textsf{DMGI},\textsf{DEMM+}},
        legend columns=3,
        area legend,
        legend style={at={(0.45,0.75)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
        \addlegendimage{pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}}    
        % \addlegendimage{pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}}    
        \addlegendimage{pattern color=white, preaction={fill, myred}, pattern={crosshatch}}    
        \addlegendimage{pattern color=white, preaction={fill, mycyan}}    
    \end{customlegend}
\end{tikzpicture}
\\[-4pt]
\vspace{0mm}

% 第一行：四个子图
\hspace{-2mm}
\subfloat[{\em ACM}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=4.4cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=1,
    ymax=10000,
    ytick={1,10,100,1000,10000},
    yticklabels={$1$,$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,103.4)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,534.49)}; 
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,1215.6)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,435.6)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,443.45)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,6.8)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,161.6)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1.34)}; 
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-acm}%
}%
\subfloat[{\em ACM2}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=4.4cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=1,
    ymax=10000,
    ytick={1,10,100,1000,10000},
    yticklabels={$1$,$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,98.7)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,605.58)}; 
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,1456.8)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,458.9)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,468.9)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,11.8)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,870.2)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,2.1)}; 
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-acm2}%
}%
\subfloat[{\em DBLP}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=4.4cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=1,
    ymax=10000,
    ytick={1,10,100,1000,10000},
    yticklabels={$1$,$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,106.5)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,335.41)}; 
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,2456.7)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,658.7)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,691.4)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,6.8)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,449.6)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1.82)}; 
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-dblp}%
}%
\subfloat[{\em IMDB}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=4.4cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=1,
    ymax=10000,
    ytick={1,10,100,1000,10000},
    yticklabels={$1$,$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,102.45)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,223.86)}; 
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,2567.9)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,495.38)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,879.8)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,10000)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,1079.1)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,2)}; 
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-imdb}%
}%

% 第二行：四个子图
\hspace{-2mm}
\subfloat[{\em Yelp}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=4.4cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=1,
    ymax=10000,
    ytick={1,10,100,1000,10000},
    yticklabels={$1$,$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,89.85)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,157.28)}; 
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,2289.6)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,242.26)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,289.5)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,10000)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,18.4)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1.4)}; 
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-yelp}%
}%
\subfloat[{\em Amazon}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=4.4cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=1,
    ymax=10000,
    ytick={1,10,100,1000,10000},
    yticklabels={$1$,$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,78.53)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,479.38)}; 
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,1806.8)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,6029.8)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,2215.2)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,10000)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,360.3)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,2.8)}; 
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-amazon}%
}%
\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=4.4cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=1,
    ymax=10000,
    ytick={1,10,100,1000,10000},
    yticklabels={$1$,$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,102.45)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,1458.6)}; 
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,4238.5)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,5897.67)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,3408.7)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,10000)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,1735.1)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,4.6)}; 
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-mag}%
}%
\subfloat[{\em Protein}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=4.4cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=1,
    ymax=10000,
    ytick={1,10,100,1000,10000},
    yticklabels={$1$,$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,158.5)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,1699.89)}; 
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,8335.9)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,8765.3)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,2840.36)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,10000)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,234.7)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,3.4)}; 
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-protein}%
}%
\vspace{-2ex}
}
\end{small}
\caption{\textcolor{black}{
Computational efficiency comparison on CPUs.
}}
\label{fig:cpu-time}
\vspace{0ex}
\end{figure*}

==> tex/figs/appendix_ARI.tex <==
\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}
%     [legend columns=4,
%         legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
%         % https://tikz.dev/library-plot-marks
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-3mm}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ARI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.15, ymax=0.85,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.2,0.4,0.6,0.8},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={1,2,3,4,5,6,7,8},
        yticklabels={0.2,0.4,0.6,0.8},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,0.7934)
(3,0.8128)
(5,0.8121)
(7,0.8188)
(9,0.8139)
(11,0.8029)
(13,0.7974)
(15,0.7896)
};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  % CiteSeer
        plot coordinates {
(1,0.1648)
(3,0.1857)
(5,0.1870)
(7,0.1728)
(9,0.1797)
(11,0.1774)
(13,0.2655)
(15,0.2595)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:alpha-small-ari}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ARI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.1, ymax=0.55,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.1,0.2,0.3,0.4,0.5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={10,30,50,70,90,110,130,150},
        yticklabels={0.1,0.2,0.3,0.4,0.5},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,0.5025)
(3,0.5077)
(5,0.5230)
(7,0.5094)
(9,0.4962)
(11,0.5094)
(13,0.5233)
(15,0.5090)
    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  
        plot coordinates {
(1,0.1738)
(3,0.2203)
(5,0.2332)
(7,0.2219)
(9,0.2244)
(11,0.2416)
(13,0.2336)
(15,0.2291)


};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:alpha-large-ari}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering ARI when varying $\alpha$} \label{fig:alpha-ari}
\vspace{-2ex}
\end{figure}

\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}
%     [legend columns=4,
%         legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
%         % https://tikz.dev/library-plot-marks
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-3mm}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ARI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.2, ymax=0.85,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.2,0.4,0.6,0.8},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={3,5,7,9,11,13,15,17},
        yticklabels={0.2,0.4,0.6,0.8},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,0.8062)
(3,0.8188)
(5,0.8137)
(7,0.8163)
(9,0.8163)
(11,0.8163)
(13,0.8146)
(15,0.8146)

};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  % CiteSeer
        plot coordinates {
(1,0.2275)
(3,0.2538)
(5,0.2580)
(7,0.2610)
(9,0.2640)
(11,0.2655)
(13,0.2645)
(15,0.2601)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:L-small-ari}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ARI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.2, ymax=0.55,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.2,0.3,0.4,0.5,0.6,0.7},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={6,8,10,12,14,16,18,20},
        yticklabels={0.2,0.3,0.4,0.5,0.6,0.7},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,0.4940)
(3,0.5160)
(5,0.5071)
(7,0.5218)
(9,0.5230)
(11,0.5240)
(13,0.4966)
(15,0.5116)
    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  % PubMed
        plot coordinates {
(1,0.2141)
(3,0.2271)
(5,0.2199)
(7,0.2416)
(9,0.2288)
(11,0.2300)
(13,0.2259)
(15,0.2199)


};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:L-large-ari}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering ARI when varying $L$} \label{fig:L-ari}
\vspace{-2ex}
\end{figure}


\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}
%     [legend columns=4,
%         legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
%         % https://tikz.dev/library-plot-marks
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-3mm}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ARI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.2, ymax=0.85,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.2,0.4,0.6,0.8},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={2.5,3,3.5,4,4.5,5,5.5,6},
        yticklabels={0.2,0.4,0.6,0.8},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,0.8188)
(3,0.8069)
(5,0.8039)
(7,0.7993)
(9,0.7822)
(11,0.7678)
(13,0.7168)
(15,0.6397)
};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  % CiteSeer
        plot coordinates {
(1,0.2111)
(3,0.2223)
(5,0.2265)
(7,0.2438)
(9,0.2550)
(11,0.2556)
(13,0.2577)
(15,0.2655)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:beta-small-ari}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ARI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0., ymax=0.55,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.1,0.2,0.3,0.4,0.5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={20,30,40,50,60,70,80,90},
        yticklabels={0.1,0.2,0.3,0.4,0.5},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,0.5087)
(3,0.5230)
(5,0.5087)
(7,0.5219)
(9,0.5214)
(11,0.5209)
(13,0.5203)
(15,0.5070)
    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  % PubMed
        plot coordinates {
(1,0.0256)
(3,0.0467)
(5,0.0593)
(7,0.0874)
(9,0.1764)
(11,0.2274)
(13,0.2332)
(15,0.2417)


};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:beta-large-ari}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering ARI when varying $\beta$} \label{fig:beta-ari}
\vspace{-2ex}
\end{figure}

\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}
%     [legend columns=4,
%         legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
%         % https://tikz.dev/library-plot-marks
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-3mm}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ARI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.1, ymax=0.85,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.2,0.4,0.6,0.8},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={8,16,32,64,128,256,512,1024},
        yticklabels={0.2,0.4,0.6,0.8},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,0.5390)
(3,0.6338)
(5,0.7856)
(7,0.8092)
(9,0.8188)
(11,0.8136)
(13,0.8028)
(15,0.8004)
};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  
        plot coordinates {
(1,0.1137)
(3,0.1825)
(5,0.1561)
(7,0.1724)
(9,0.2375)
(11,0.2107)
(13,0.1939)
(15,0.2655)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:d-small-ari}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ARI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=11.5,
        ymin=0.09, ymax=0.55,
        xtick={1,3,5,7,9,11},
        ytick={0.1,0.2,0.3,0.4,0.5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={4,8,16,32,64,128},
        yticklabels={0.1,0.2,0.3,0.4,0.5},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,0.5034)
(3,0.5187)
(5,0.5212)
(7,0.5230)
(9,0.5088)
(11,0.5081)

    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  % PubMed
        plot coordinates {
(1,0.0988)
(3,0.1724)
(5,0.1978)
(7,0.2079)
(9,0.2144)
(11,0.2416)

};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:d-large-ari}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering ARI when varying $d$} \label{fig:d-ari}
\vspace{-1ex}
\end{figure}

==> tex/figs/appendix_L.tex <==
\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}[
%         legend columns=5,
%         legend entries={{\em ACM}, {\em DBLP}, {\em ACM2}, {\em YELP}, {\em IMDB}},
%         legend style={at={(0.5,1.0)},anchor=north,font=\tiny,column sep=2pt,row sep=-3pt}
%     ]
%     \addlegendimage{line width=0.7mm,mark size=2.5pt,mark=triangle,color=NSCcol1}
%     \addlegendimage{line width=0.7mm,mark size=2.5pt,mark=diamond,color=teal}
%     \addlegendimage{line width=0.7mm,mark size=2.5pt,mark=o,color=myred_new2}
%     \addlegendimage{line width=0.7mm,mark size=2.5pt,mark=square,color=NSCcol3}
%     \addlegendimage{line width=0.7mm,mark size=2.5pt,mark=pentagon,color=magenta}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-3mm}
% \subfloat[]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/1.3,
        ylabel={$\mu_{L,L+1}$},
        % xlabel={\em number of nodes},
        xmin=0, xmax=13,
        ymin=0, ymax=1.1,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13}, % 减少刻度密度
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        xticklabel style = {font=\small},
        yticklabel style = {font=\small},
        xticklabels={0,1,2,4,6,8,10,15,20,30,50,70,90,100},
        % yticklabels={0.5,0.6,0.7,0.8,0.9,1.0},
        % ymode=log,
        % log basis y={10},
        % every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\normalsize,anchor=north east,draw=none},
    ]
    % \addplot[line width=0.7mm, mark=triangle,color=NSCcol1, mark options={solid, mark size=2.5pt}] coordinates {
    %     (1,0.3849) (2,0.3257) (3,0.2904) (4,0.2775) (5,0.2686)
    %     (6,0.2665) (7,0.2562) (8,0.2513) (9,0.2529)
    %     (10,0.1968) (11,0.1324) (12,0.0836) (13,0.0656)
    % };

    % DBLP (Diamond)
    \addplot[line width=0.7mm, color=teal] coordinates {
        (0,1.1) (1,0.3849) (2,0.3254) (3,0.2223) (4,0.1314) (5,0.0733)
        (6,0.0398) (7,0.0083) (8,0.0017) (9,0.000068)
        (10,0.000012) (11,0.000017) (12,0.000022) (13,0.000024)
    };

    % % ACM2 (Circle)
    % \addplot[line width=0.7mm, mark=o,color=myred_new2, mark options={solid, mark size=2.5pt}] coordinates {
    %     (1,0.3849) (2,0.3257) (3,0.2904) (4,0.2757) (5,0.2707)
    %     (6,0.2629) (7,0.2613) (8,0.2585) (9,0.2332)
    %     (10,0.1472) (11,0.0814) (12,0.0427) (13,0.0306)
    % };

    % YELP (Square)
    \addplot[line width=0.7mm, color=NSCcol3, dashed] coordinates {
        (0,1.1) (1,0.3849) (2,0.2683) (3,0.103) (4,0.0357) (5,0.012)
        (6,0.004) (7,0.0003) (8,0.000016) (9,0.0000037)
        (10,0.0000061) (11,0.000085) (12,0.000011) (13,0.000012)
    };

    % % IMDB (Pentagon)
    % \addplot[line width=0.7mm, mark=pentagon,color=magenta, mark options={solid, mark size=2.5pt}] coordinates {
    %     (1,0.3849) (2,0.3257) (3,0.2904) (4,0.2775) (5,0.2709)
    %     (6,0.2668) (7,0.2613) (8,0.2585) (9,0.2557)
    %     (10,0.253) (11,0.246) (12,0.25) (13,0.25)
    % };
    \legend{{\em DBLP},{\em Yelp}}
    \end{axis}
\end{tikzpicture}
% }
\end{small}
 \vspace{-3ex}
\caption{The OME $\mu_{L,L+1}$ when varying $L$.} \label{fig:mu_L}
\vspace{-2ex}
\end{figure}




==> tex/figs/appendix_NMI.tex <==
\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}
%     [legend columns=4,
%         legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
%         % https://tikz.dev/library-plot-marks
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-3mm}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=4,
        legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
        % https://tikz.dev/library-plot-marks
    \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
    \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
    \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
    \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3mm}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it NMI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.1, ymax=0.85,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.2,0.4,0.6,0.8},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={1,2,3,4,5,6,7,8},
        yticklabels={0.2,0.4,0.6,0.8},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,	0.7473	)
(3,	0.7615	)
(5,	0.7605	)
(7,	0.771	)
(9,	0.768	)
(11,	0.758	)
(13,0.750)
(15,0.740)
};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  % CiteSeer
        plot coordinates {
(1,	0.1575	)
(3,	0.169	)
(5,	0.1688	)
(7,	0.194	)
(9,	0.20	)
(11,	0.197	)
(13,0.244)
(15,0.236)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:alpha-small-nmi}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it NMI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.1, ymax=0.72,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.1,0.3,0.5,0.7},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={10,30,50,70,90,110,130,150},
        yticklabels={0.1,0.3,0.5,0.7},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,0.6132)
(3,0.6231)
(5,0.6332)
(7,0.6273)
(9,0.6331)
(11,0.6283)
(13,0.6348)
(15,0.6282)
    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  
        plot coordinates {
(1,0.3232)
(3,0.3996)
(5,0.4207)
(7,0.4256)
(9,0.4243)
(11,0.4275)
(13,0.3714)
(15,0.2066)


};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:alpha-large-nmi}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering NMI when varying $\alpha$} \label{fig:alpha-nmi}
\vspace{-2ex}
\end{figure}

\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}
%     [legend columns=4,
%         legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
%         % https://tikz.dev/library-plot-marks
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-3mm}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it NMI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.20, ymax=0.85,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.2,0.4,0.6,0.8},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={3,5,7,9,11,13,15,17},
        yticklabels={0.2,0.4,0.6,0.8},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,0.76314)
(3,0.77189)
(5,0.76624)
(7,0.76930)
(9,0.76930)
(11,0.76930)
(13,0.76801)
(15,0.76801)

};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  % CiteSeer
        plot coordinates {
(1,0.2107)
(3,0.2317)
(5,0.2359)
(7,0.2401)
(9,0.2427)
(11,0.2442)
(13,0.2424)
(15,0.2405)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:L-small-nmi}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it NMI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.28, ymax=0.72,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.3,0.4,0.5,0.6,0.7},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={6,8,10,12,14,16,18,20},
        yticklabels={0.3,0.4,0.5,0.6,0.7},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,0.6231)
(3,0.6201)
(5,0.6226)
(7,0.6300)
(9,0.6332)
(11,0.6339)
(13,0.6328)
(15,0.6301)
    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  % PubMed
        plot coordinates {
(1,0.3907)
(3,0.4199)
(5,0.4220)
(7,0.4276)
(9,0.4267)
(11,0.4275)
(13,0.4277)
(15,0.4215)


};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:L-large-nmi}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering NMI when varying $L$} \label{fig:L-nmi}
\vspace{-2ex}
\end{figure}


\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it NMI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.18, ymax=0.8,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.2,0.4,0.6,0.8},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={2.5,3,3.5,4,4.5,5,5.5,6},
        yticklabels={0.2,0.4,0.6,0.8},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,0.77189)
(3,0.75678)
(5,0.75041)
(7,0.74297)
(9,0.72478)
(11,0.70976)
(13,0.66860)
(15,0.62368)
};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  % CiteSeer
        plot coordinates {
(1,0.1990)
(3,0.2078)
(5,0.2123)
(7,0.2255)
(9,0.2328)
(11,0.2344)
(13,0.2370)
(15,0.2442)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:beta-small-nmi}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it NMI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.1, ymax=0.72,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.1,0.3,0.5,0.7},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={20,30,40,50,60,70,80,90},
        yticklabels={0.1,0.3,0.5,0.7},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,0.6266)
(3,0.6332)
(5,0.6251)
(7,0.6298)
(9,0.6288)
(11,0.6278)
(13,0.6268)
(15,0.6212)
    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  % PubMed
        plot coordinates {
(1,0.1025)
(3,0.1249)
(5,0.1533)
(7,0.2030)
(9,0.3359)
(11,0.4271)
(13,0.4262)
(15,0.4275)


};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:beta-large-nmi}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering NMI when varying $\beta$} \label{fig:beta-nmi}
\vspace{-2ex}
\end{figure}

\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}
%     [legend columns=4,
%         legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
%         % https://tikz.dev/library-plot-marks
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-3mm}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it NMI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.1, ymax=0.8,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.2,0.4,0.6,0.8},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={8,16,32,64,128,256,512,1024},
        yticklabels={0.2,0.4,0.6,0.8},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,0.56551)
(3,0.62666)
(5,0.73063)
(7,0.76747)
(9,0.77189)
(11,0.76676)
(13,0.75246)
(15,0.74849)
};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  
        plot coordinates {
(1,0.1231)
(3,0.1797)
(5,0.1460)
(7,0.1558)
(9,0.2146)
(11,0.2066)
(13,0.1984)
(15,0.2442)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:d-small-nmi}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it NMI},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=11.5,
        ymin=0.1, ymax=0.72,
        xtick={1,3,5,7,9,11},
        ytick={0.1,0.3,0.5,0.7},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={4,8,16,32,64,128},
        yticklabels={0.1,0.3,0.5,0.7},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,0.6300)
(3,0.6305)
(5,0.6300)
(7,0.6332)
(9,0.6249)
(11,0.6238)

    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  % PubMed
        plot coordinates {
(1,0.2242)
(3,0.3398)
(5,0.3797)
(7,0.4016)
(9,0.4213)
(11,0.4275)

};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:d-large-nmi}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering NMI when varying $d$} \label{fig:d-nmi}
\vspace{-2ex}
\end{figure}

==> tex/figs/appendix_msigma.tex <==
\begin{figure}[!t]
\centering
{\color{black}
\begin{small}
% 图例放在顶部 (Legend at the top)
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=4,
        legend entries={{ACM}, {IMDB}, {MAG}, {OAG-ENG}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
    \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
    \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
    \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
    \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}

\subfloat[Varying $m$ in \algoplus{}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        xmode=log,
        log basis x=2,
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        % width=0.3\textwidth, % <-- CHANGED: Use a fraction of \textwidth
        % height=0.2\textwidth, % <-- CHANGED: Adjusted height for better aspect ratio
        % xlabel={\it $m$},
        % ylabel={\it ACC},
        xmin=9, xmax=330,
        ymin=0.39, ymax=0.95,
        xtick={10,20,40,80,160,320},
        xticklabels={10,20,40,80,160,320},
        ytick={0.4,0.5,0.6,0.7,0.8,0.9,0.94},
        yticklabels={0.4,0.5,0.6,0.7,0.8,0.9},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        legend style={fill=none,draw=none},
    ]
    % ACM
    \addplot[line width=0.7mm, smooth, color=NSCcol1]
        coordinates {(10, 0.936) (20, 0.935) (40, 0.935) (80, 0.934) (160, 0.935) (320, 0.932)};
    % IMDB
    \addplot[line width=0.7mm, smooth, dashed, color=teal]
        coordinates {(10, 0.676) (20, 0.675) (40, 0.677) (80, 0.676) (160, 0.675) (320, 0.672)};
    % MAG
    \addplot[line width=0.7mm, smooth, color=myred_new2]
        coordinates {(10, 0.675) (20, 0.677) (40, 0.676) (80, 0.678) (160, 0.678) (320, 0.678)};
    % OAG-ENG
    \addplot[line width=0.7mm, smooth, dotted, color=NSCcol3]
        coordinates {(10, 0.398) (20, 0.421) (40, 0.423) (80, 0.422) (160, 0.422) (320, 0.424)};
    \end{axis}
\end{tikzpicture}
\label{fig:m-demm+}
}
% \hfill % <-- CHANGED: Use \hfill for automatic spacing
\subfloat[Varying $m$ in \algo{}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        xmode=log,
        log basis x=2,
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        % width=0.3\textwidth, % <-- CHANGED: Use a fraction of \textwidth
        % height=0.2\textwidth, % <-- CHANGED: Adjusted height
        % xlabel={\it $m$},
        % ylabel={\it ACC},
        xmin=9, xmax=330,
        ymin=0.24, ymax=0.69,
        xtick={10,20,40,80,160,320},
        xticklabels={10,20,40,80,160,320},
        ytick={0.25,0.35,0.45,0.55,0.65,0.68},
        yticklabels={0.25,0.35,0.45,0.55,0.65},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        legend style={fill=none,draw=none},
    ]
    % ACM
    \addplot[line width=0.7mm, smooth, color=NSCcol1]
        coordinates {(10, 0.680) (20, 0.678) (40, 0.679) (80, 0.681) (160, 0.680) (320, 0.682)};
    % IMDB
    \addplot[line width=0.7mm, smooth, dashed, color=teal]
        coordinates {(10, 0.388) (20, 0.382) (40, 0.386) (80, 0.385) (160, 0.389) (320, 0.387)};
    % MAG
    \addplot[line width=0.7mm, smooth, color=myred_new2]
        coordinates {(10, 0.634) (20, 0.632) (40, 0.637) (80, 0.634) (160, 0.633) (320, 0.635)};
    % OAG-ENG
    \addplot[line width=0.7mm, smooth, dotted, color=NSCcol3]
        coordinates {(10, 0.248) (20, 0.259) (40, 0.260) (80, 0.261) (160, 0.260) (320, 0.260)};
    \end{axis}
\end{tikzpicture}
\label{fig:m-demm}
}
% \hfill % <-- ADDED: Use \hfill for automatic spacing
% \subfloat[Varying $\sigma$ in \algo{}]{
% \begin{tikzpicture}[scale=1, every mark/.append style={mark size=3pt}]
%     \begin{axis}[
%         width=0.3\textwidth, % <-- CHANGED: Use a fraction of \textwidth
%         height=0.2\textwidth, % <-- CHANGED: Adjusted height
%         % xlabel={$\sigma$},
%         % ylabel={ACC (\%)}, 
%         xmin=0, xmax=10,
%         ymin=40, ymax=95,
%         xtick={0.1,1,2,4,6,8,10},
%         xticklabels={0.1,1,2,4,6,8,10},
%         ytick={45,55,65,75,85,95},
%         yticklabels={45,55,65,75,85,95},
%         xticklabel style = {font=\footnotesize},
%         yticklabel style = {font=\footnotesize},
%         % legend style={at={(0.5,1.05)},anchor=south,fill=none,draw=none}, 
%     ]
%     % ACM
%     \addplot[line width=0.7mm, smooth, color=NSCcol1]
%         coordinates {(0.1,93.1)  (1,93.2) (2,93.4) (4,93.4) (6,93.4) (8,93.4) (10,93.4)};
%     % IMDB
%     \addplot[line width=0.7mm, smooth, dashed, color=teal]
%         coordinates {(0.1,45.24)  (1,68.5) (2,64.3) (4,64.3) (6,64.3) (8,64.3) (10,64.3)};
%     \end{axis}
% \end{tikzpicture}
% \label{fig:sigma-demm} %<-- CHANGED: Make sure label is unique
% }
\end{small}
\vspace{-3mm}
\caption{{\color{black}{Varying $m$ in \algo{} and \algoplus{}.}}}
\label{fig:m-parameter-both}
% \vspace{-2ex}
}
\end{figure}

\begin{figure}[!t]
\centering
{\color{black}
\begin{small}
% 图例放在顶部 (Legend at the top)
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=4,
        legend entries={{ACM}, {IMDB}, {MAG}, {OAG-ENG}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
    \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
    \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
    \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
    \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
% \vspace{-4mm}
% \subfloat[Varying $\sigma$ in \algo{}]{
\begin{tikzpicture}[scale=1, every mark/.append style={mark size=3pt}]
    \begin{axis}[
        width=0.3\textwidth, % <-- CHANGED: Use a fraction of \textwidth
        height=0.2\textwidth, % <-- CHANGED: Adjusted height
        % xlabel={$\sigma$},
        % ylabel={ACC (\%)}, 
        xmin=0, xmax=10,
        ymin=40, ymax=95,
        xtick={0.1,1,2,4,6,8,10},
        xticklabels={0.1,1,2,4,6,8,10},
        ytick={45,55,65,75,85,95},
        yticklabels={45,55,65,75,85,95},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        % legend style={at={(0.5,1.05)},anchor=south,fill=none,draw=none}, 
    ]
    % ACM
    \addplot[line width=0.7mm, smooth, color=NSCcol1]
        coordinates {(0.1,93.1)  (1,93.2) (2,93.4) (4,93.4) (6,93.4) (8,93.4) (10,93.4)};
    % IMDB
    \addplot[line width=0.7mm, smooth, dashed, color=teal]
        coordinates {(0.1,45.24)  (1,68.5) (2,64.3) (4,64.3) (6,64.3) (8,64.3) (10,64.3)};
    \end{axis}
\end{tikzpicture}
\label{fig:sigma-demm} %<-- CHANGED: Make sure label is unique
% }
\end{small}
\vspace{-3mm}
\caption{{\color{black}{Varying $\sigma$ in \algo{}.}}}
\label{fig:sigma-parameter}
}
% \vspace{-2ex}
\end{figure}

==> tex/figs/efficiency.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
   \hspace{3mm}\begin{customlegend}[
        legend entries={\textsf{BMGC},\textsf{DuaLGR},\textsf{MGDCR},\textsf{S$^2$CAG}},
        legend columns=4,
        area legend,
        legend style={at={(0.45,1.25)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
        \addlegendimage{pattern color=white, preaction={fill, myblue}, pattern={north east lines}}   
        \addlegendimage{pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}} 
        \addlegendimage{pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}} 
        \addlegendimage{pattern color=white, preaction={fill, myred}, pattern={crosshatch}}    
    \end{customlegend}
    \begin{customlegend}[
        legend entries={\textsf{BTGF},\textsf{MCGC},\textsf{LMVSC},\textsf{MvAGC}},
        legend columns=4,
        area legend,
        legend style={at={(0.45,0.75)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
        \addlegendimage{pattern color=white, preaction={fill, myyellow}, pattern={dots}}    
        \addlegendimage{pattern color=white, preaction={fill, myorange}, pattern={grid}}    
        \addlegendimage{pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}}    
        \addlegendimage{pattern color=white, preaction={fill, mypurple}, pattern={dots}}    
    \end{customlegend}
    \hspace{3mm}\begin{customlegend}[
         legend entries={\textsf{DMG},\textsf{DMGI},\algoplus},
        legend columns=3,
        area legend,
        legend style={at={(0.45,0.25)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
         % \addlegendimage{pattern color=white, preaction={fill, mypink}, pattern={vertical lines}}
         \addlegendimage{pattern color=white, preaction={fill, mypurple2}}
        \addlegendimage{pattern color=white, preaction={fill, NSCcol3}, pattern={north east lines}}   
        \addlegendimage{pattern color=white, preaction={fill, mycyan}}
    \end{customlegend}
\end{tikzpicture}
\\[-8pt]
\vspace{-4mm}

% 第一行：三个子图
\hspace{-2mm}
\subfloat[{\em ACM}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.16cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.1,
    ymax=1000,
    ytick={0.1,1,10,100,1000},
    yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,29.57)}; 
% \addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,394.5)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,194.8)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,4.1)};  
% \addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,46.9)}; 
% \addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,215.4)};
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,4.3)};
% \addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,5.6)}; 
% \addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,87.5)};
% \addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,45.6)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,0.75)};
\addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,394.5)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,215.4)};       
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,194.8)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,87.5)} ; 
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,46.9)} node[pos=1, yshift=1ex, font=\normalsize, color=black,xshift=-0.18cm] {$\star$}  ;
\addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,45.6)};
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,29.57)}; 
\addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,5.6)}; 
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,4.3)};
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,4.1)};  
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,0.75)};

\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-acm}%
}%
\subfloat[{\em DBLP}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.16cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.1,
    ymax=1000,
    ytick={0.1,1,10,100,1000},
    yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,41.13)}; 
% \addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,384.9)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,224.3)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,14.8)};  
% \addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,40.6)}; 
% \addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,624.8)};
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,3.8)};
% \addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,12.6)}; 
% \addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,123.8)};
% \addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,73.4)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1.72)};
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,624.8)};       
\addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,384.9)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,224.3)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,123.8)}; 
\addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,73.4)};
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,41.13)} node[pos=1, yshift=1ex, font=\normalsize, color=black] {$\star$}; 
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,40.6)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,14.8)};  
\addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,12.6)}; 
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,3.8)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1.72)};

\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-dblp}%
}%
\subfloat[{\em ACM2}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.16cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.1,
    ymax=1000,
    ytick={0.1,1,10,100,1000},
    yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,42.49)}; 
% \addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,381.1)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,213.76)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,4.2)};  
% \addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,41.4)}; 
% \addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,508.6)};
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,4.1)};
% \addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,8.2)}; 
% \addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,108.6)};
% \addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,59.6)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1.62)};

\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,508.6)};     % 最高值
\addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,381.1)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,213.76)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,108.6)}; 
\addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,59.6)};
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,42.49)} ; 
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,41.4)} node[pos=1, yshift=1ex, font=\normalsize, color=black] {$\star$}; 
\addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,8.2)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,4.2)};  
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,4.1)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1.62)};  % 最低值

\end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:time-acm2}%
}%
\vspace{-2ex}

% \\[5pt]
\hspace{-2mm}
\subfloat[{\em Yelp}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.16cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.1,
    ymax=1000,
    ytick={0.1,1,10,100,1000},
    yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,26.08)}; 
% \addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,268.3)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,198.52)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,5.4)};  
% \addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,38.09)}; 
% \addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,576)};
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,5.9)};
% \addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,7.4)}; 
% \addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,114.8)};
% \addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,88.5)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1.22)};
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,576)};        % 最大值
\addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,268.3)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,198.52)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,114.8)}; 
\addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,88.5)};
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,38.09)} ; 
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,26.08)} node[pos=1, yshift=1ex, font=\normalsize, color=black,xshift=0.18cm] {$\star$}; 
\addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,7.4)}; 
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,5.9)};
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,5.4)};  
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1.22)};  % 最小值

\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-yelp}%
}%
\subfloat[{\em IMDB}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.16cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.1,
    ymax=1000,
    ytick={0.1,1,10,100,1000},
    yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,42.7)}; 
% \addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,208.72)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,124.1)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,2.8)};  
% \addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,67.6)}; 
% \addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,629)};
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,10.2)};
% \addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,3.2)}; 
% \addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,112.4)};
% \addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,74.4)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1)};
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,629)};        
\addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,208.72)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,124.1)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,112.4)}; 
\addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,74.4)};
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,67.6)} node[pos=1, yshift=1ex, font=\normalsize, color=black] {$\star$}; 
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,42.7)}; 
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,10.2)};
\addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,3.2)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,2.8)};  
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1)};   

\end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:time-imdb}%
}%
\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=1,
    ymax=10000,
    ytick={1,10,100,1000,10000},
    yticklabels={$1$,$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,949.8)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,220.8)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,15.7)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,32.8)};  
% \addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,8.8)}; 
% \addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,352)};
% \addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={north east lines}] coordinates {(1,92)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,4.6)};
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,949.8)}; 
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,352)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,220.8)}; 
\addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={north east lines}] coordinates {(1,92)}; 
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,32.8)};  
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,15.7)}  node[pos=1, yshift=0.9ex, font=\large, color=black,xshift=0.38cm] {$\star$}; 
\addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,8.8)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,4.6)}; 
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-mag}%
}%
\vspace{-2ex}

\subfloat[{\em OAG-CS}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=10,
    ymax=10000,
    ytick={10,100,1000,10000},
    yticklabels={$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,3541.8)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,1560.4)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,63.4)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,422.3)};  
% \addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,74.2)}; 
% \addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,4021)};
% \addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,3996)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,28.9)};

\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,4021)} node[pos=1, yshift=1.0ex, font=\large, color=black,xshift=-0.9cm] {$\star$};       
\addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,3996)};  
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,3541.8)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,1560.4)}; 
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,422.3)};  
\addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,74.2)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,63.4)} ; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,28.9)};   

\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-eng}%
}%
\subfloat[{\em OAG-ENG}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=10,
    ymax=10000,
    ytick={10,100,1000,10000},
    yticklabels={$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,3183.1)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,1419)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,52.4)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,283.4)};  
% \addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,74.2)}; 
% \addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,3210.5)};
% \addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,2950)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,26.6)};
\addplot [pattern color=white, preaction={fill, mypurple2}] coordinates {(1,3210.5)} ;     
\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,3183.1)}; 
\addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,2950)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,1419)} node[pos=1, yshift=1.0ex, font=\large, color=black,xshift=-0.15cm] {$\star$}; 
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,283.4)};  
\addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,74.2)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,52.4)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,26.6)};   

\end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:time-cs}%
}%
\subfloat[{\em RCDD}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.28cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=100,
    ymax=10000,
    ytick={100,1000,10000},
    yticklabels={$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]


% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,3320.3)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,4389.6)};  
% \addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,2223.4)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,4359.4)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1725.6)};
\addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,4389.6)};  
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,4359.4)};  
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,3320.3)}node[pos=1, yshift=1 ex, font=\large, color=black] {$\star$}; 
\addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,2223.4)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1725.6)};  
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:time-rcdd}%
}%
\vspace{-3mm}
\end{small}
\caption{Computational efficiency comparison. (best baselines in Tables~\ref{tbl:node-clustering-small} and \ref{tbl:node-clustering-large} are marked with $\star$)} \label{fig:time-small}
\vspace{-2ex}
\end{figure}

% \begin{figure}[!t]
% \centering
% \begin{small}
% \begin{tikzpicture}
%    \hspace{3mm}\begin{customlegend}[
%         legend entries={\textsf{BMGC},\textsf{MGDCR},\textsf{S$^2$CAG},\textsf{LMVSC}},
%         legend columns=4,
%         area legend,
%         legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
%         \addlegendimage{pattern color=white, preaction={fill, myblue}, pattern={north east lines}}   
%         \addlegendimage{pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}} 
%         \addlegendimage{pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}} 
%         \addlegendimage{pattern color=white, preaction={fill, myred}, pattern={crosshatch}}    
%     \end{customlegend}
%     \begin{customlegend}[
%         legend entries={\textsf{MvAGC},\textsf{DMG},\textsf{DMGI},\algoplus},
%         legend columns=4,
%         area legend,
%         legend style={at={(0.45,0.75)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
%         \addlegendimage{pattern color=white, preaction={fill, myyellow}, pattern={dots}}    
%         \addlegendimage{pattern color=white, preaction={fill, myorange}, pattern={grid}}    
%         \addlegendimage{pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}}    
%         \addlegendimage{pattern color=white, preaction={fill, mycyan}}    
%     \end{customlegend}
% \end{tikzpicture}
% \\[-8pt]
% \vspace{-4mm}


% \hspace{-2mm}
% \subfloat[{\em MAG}]{
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=3.2cm,
%     width=3.8cm,
%     xtick=\empty,
%     ybar=0.6pt,
%     bar width=0.24cm,
%     enlarge x limits=0.15,
%     ylabel={\em time} (sec),
%     xticklabel=\empty,
%     ymin=0.1,
%     ymax=10000,
%     ytick={0.1,1,10,100,1000,10000},
%     yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$,$10^4$},
%     ymode=log,
%     xticklabel style = {font=\scriptsize},
%     yticklabel style = {font=\scriptsize},
%     log origin y=infty,
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
%     legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
%     ]

% \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,949.8)}; 
% \addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,220.8)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,20.58)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,32.8)};  
% \addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,12.6)}; 
% \addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,352)};
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,92)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,4.6)};

% \end{axis}
% \end{tikzpicture}\hspace{1mm}\label{fig:time-mag}%
% }%
% \subfloat[{\em OAG-ENG}]{
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=3.2cm,
%     width=3.8cm,
%     xtick=\empty,
%     ybar=0.6pt,
%     bar width=0.24cm,
%     enlarge x limits=0.15,
%     ylabel={\em time} (sec),
%     xticklabel=\empty,
%     ymin=0.1,
%     ymax=10000,
%     ytick={0.1,1,10,100,1000,10000},
%     yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$,$10^4$},
%     ymode=log,
%     xticklabel style = {font=\scriptsize},
%     yticklabel style = {font=\scriptsize},
%     log origin y=infty,
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
%     legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
%     ]

% \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,3541.8)}; 
% \addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,1560.4)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,532.4)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,422.3)};  
% \addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,301.8)}; 
% \addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,4021)};
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,3996)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,28.9)};

% \end{axis}
% \end{tikzpicture}\hspace{1mm}\label{fig:time-eng}%
% }%
% \subfloat[{\em OAG-ENG}]{
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=3.2cm,
%     width=3.8cm,
%     xtick=\empty,
%     ybar=0.6pt,
%     bar width=0.24cm,
%     enlarge x limits=0.15,
%     ylabel={\em time} (sec),
%     xticklabel=\empty,
%     ymin=0.1,
%     ymax=10000,
%     ytick={0.1,1,10,100,1000,10000},
%     yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$,$10^4$},
%     ymode=log,
%     xticklabel style = {font=\scriptsize},
%     yticklabel style = {font=\scriptsize},
%     log origin y=infty,
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
%     legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
%     ]

% \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,3183.1)}; 
% \addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,1419)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,468.5)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,283.4)};  
% \addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,403.6)}; 
% \addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,3210.5)};
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,2950)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,26.6)};

% \end{axis}
% \end{tikzpicture}\hspace{0mm}\label{fig:time-cs}%
% }%


% % \\[5pt]
% \hspace{-2mm}
% \subfloat[{\em RCDD}]{
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=3.2cm,
%     width=3.8cm,
%     xtick=\empty,
%     ybar=0.6pt,
%     bar width=0.28cm,
%     enlarge x limits=0.15,
%     ylabel={\em time} (sec),
%     xticklabel=\empty,
%     ymin=0.1,
%     ymax=100000,
%     ytick={0.1,1,10,100,1000,10000},
%     yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$,$10^4$},
%     ymode=log,
%     xticklabel style = {font=\scriptsize},
%     yticklabel style = {font=\scriptsize},
%     log origin y=infty,
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
%     legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
%     ]

% % \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,26.08)}; 
% % \addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,268.3)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,3320.3)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,4389.6)};  
% \addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,2223.4)}; 
% % \addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,576)};
% \addplot [pattern color=white, preaction={fill, NSCcol3}, pattern={vertical lines}] coordinates {(1,4359.4)};
% \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,2906.4)};

% \end{axis}
% \end{tikzpicture}\hspace{1mm}\label{fig:time-rcdd}%
% }%
% % \subfloat[{\em IMDB}]{
% % \begin{tikzpicture}[scale=1]
% % \begin{axis}[
% %     height=3.2cm,
% %     width=3.8cm,
% %     xtick=\empty,
% %     ybar=0.6pt,
% %     bar width=0.24cm,
% %     enlarge x limits=0.15,
% %     ylabel={\em time} (sec),
% %     xticklabel=\empty,
% %     ymin=0.1,
% %     ymax=1000,
% %     ytick={0.1,1,10,100,1000},
% %     yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$},
% %     ymode=log,
% %     xticklabel style = {font=\scriptsize},
% %     yticklabel style = {font=\scriptsize},
% %     log origin y=infty,
% %     log basis y={10},
% %     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
% %     legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
% %     legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
% %     ]

% % \addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,42.7)}; 
% % \addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,208.72)}; 
% % \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,124.1)}; 
% % \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,1.45)};  
% % \addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,67.6)}; 
% % \addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,629)};
% % \addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,10.2)};
% % \addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1)};

% % \end{axis}
% % \end{tikzpicture}\hspace{0mm}\label{fig:time-imdb}%
% % }%

% \vspace{-4mm}
% \end{small}
% \caption{Computational efficiency comparison on large datasets.} \label{fig:time-large}
% \vspace{-3ex}
% \end{figure}

\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
   \hspace{3mm}
   % \begin{customlegend}[
   %      legend entries={\textsf{Bru-Opt},\textsf{FAAO},\textsf{con-S},\textsf{SSKC}},
   %      legend columns=4,
   %      area legend,
   %      legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
   %      \addlegendimage{pattern color=white, preaction={fill, mycyan}, pattern={north east lines}}   
   %      \addlegendimage{pattern color=white, preaction={fill, teal}, pattern={horizontal lines}} 
   %      \addlegendimage{pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}} 
   %      \addlegendimage{pattern color=white, preaction={fill, myred}, pattern={crosshatch}}    
   %  \end{customlegend}
    \begin{customlegend}[
        legend entries={\algo,\algoplus},
        legend columns=2,
        area legend,
        legend style={at={(0.45,0.75)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
        \addlegendimage{pattern color=white, preaction={fill, teal}, pattern={dots}}    
        \addlegendimage{pattern color=white, preaction={fill, mycyan}}    
        % \addlegendimage{pattern color=white, preaction={fill, myblue}, pattern={crosshatch dots}}    
        % \addlegendimage{pattern color=white, preaction={fill, mypurple}}    
    \end{customlegend}
\end{tikzpicture}
\vspace{-2ex}
\\[-6pt]
\eat{
\subfloat[{\em ACM}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=4.5cm,
    % xtick=\empty,
    ybar=0.6pt,
    xtick=data,
    bar width=0.2cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0,
    ymax=2.1,
    ytick={0,0.5,1,1.5,2.0},
    yticklabels={$0.0$,$0.5$,$1.0$,$1.5$,$2.0$},
    % ymode=log,
    xticklabel style = {font=\footnotesize},
    yticklabel style = {font=\small},
    % log origin y=infty,
    % log basis y={10},
    major x tick style = transparent,
    symbolic x coords={Stage I,Stage II,Overall},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, mycyan}, pattern={north east lines}] coordinates {(1,1.09)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={horizontal lines}] coordinates {(1,0.42)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.16)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,0.04)};  
\addplot [pattern color=white, preaction={fill, teal}, pattern={dots}] coordinates {(Stage I,1.09)(Stage II,0.16)(Overall,1.34)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(Stage I,0.42)(Stage II,0.04)(Overall,0.75)};
% \addplot [pattern color=white, preaction={fill, myblue}, pattern={crosshatch dots}] coordinates {(1,4.3)};
% \addplot [pattern color=white, preaction={fill, mypurple}] coordinates {(1,1.128)};

\end{axis}
\end{tikzpicture}\hspace{2mm}\label{fig:time-acm}%
}%
\subfloat[{\em DBLP}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=4.5cm,
    % xtick=\empty,
    xtick=data,
    ybar=0.6pt,
    bar width=0.2cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0,
    ymax=2.1,
    ytick={0,0.5,1,1.5,2.0},
    yticklabels={$0.0$,$0.5$,$1.0$,$1.5$,$2.0$},
    % ymode=log,
    xticklabel style = {font=\footnotesize},
    yticklabel style = {font=\small},
    % log origin y=infty,
    % log basis y={10},
    symbolic x coords={Stage I,Stage II,Overall},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, mycyan}, pattern={north east lines}] coordinates {(1,1.45)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={horizontal lines}] coordinates {(1,1.33)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.27)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,0.03)};  
\addplot [pattern color=white, preaction={fill, teal}, pattern={dots}] coordinates {(Stage I,1.45)(Stage II,0.27)(Overall,1.82)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(Stage I,1.33)(Stage II,0.03)(Overall,1.72)};
% \addplot [pattern color=white, preaction={fill, myblue}, pattern={crosshatch dots}] coordinates {(1,3.8)};
% \addplot [pattern color=white, preaction={fill, mypurple}] coordinates {(1,2.19)};

\end{axis}
\end{tikzpicture}\hspace{2mm}\label{fig:time-dblp}%
}%
}
\subfloat[{\em ACM2}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=4.5cm,
    % xtick=\empty,
    xtick=data,
    ybar=0.6pt,
    bar width=0.2cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.01,
    ymax=3,
    ytick={0.01,0.1,1},
    yticklabels={$0.01$,$0.1$,$1$},
    ymode=log,
    xticklabel style = {font=\footnotesize},
    yticklabel style = {font=\small},
    log origin y=infty,
    log basis y={10},
    symbolic x coords={Stage I,Stage II,Overall},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, mycyan}, pattern={north east lines}] coordinates {(1,1.7)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={horizontal lines}] coordinates {(1,1.04)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.28)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,0.14)};  
\addplot [pattern color=white, preaction={fill, teal}, pattern={dots}] coordinates {(Stage I,1.7)(Stage II,0.28)(Overall,2.1)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(Stage I,1.04)(Stage II,0.14)(Overall,1.62)};
% \addplot [pattern color=white, preaction={fill, myblue}, pattern={crosshatch dots}] coordinates {(1,4.1)};
% \addplot [pattern color=white, preaction={fill, mypurple}] coordinates {(1,2.47)};

\end{axis}
\end{tikzpicture}\hspace{2mm}\label{fig:time-acm2}%
}%
\subfloat[{\em Yelp}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=4.5cm,
    % xtick=\empty,
    xtick=data,
    ybar=0.6pt,
    bar width=0.2cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.01,
    ymax=2,
    ytick={0.01,0.1,1},
    yticklabels={$0.01$,$0.1$,$1$},
    ymode=log,
    xticklabel style = {font=\footnotesize},
    yticklabel style = {font=\small},
    log origin y=infty,
    log basis y={10},
    symbolic x coords={Stage I,Stage II,Overall},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, mycyan}, pattern={north east lines}] coordinates {(1,1.09)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={horizontal lines}] coordinates {(1,1.07)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.19)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,0.08)};  
\addplot [pattern color=white, preaction={fill, teal}, pattern={dots}] coordinates {(Stage I,1.09)(Stage II,0.19)(Overall,1.4)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(Stage I,1.07)(Stage II,0.08)(Overall,1.22)};
% \addplot [pattern color=white, preaction={fill, myblue}, pattern={crosshatch dots}] coordinates {(1,5.9)};
% \addplot [pattern color=white, preaction={fill, mypurple}] coordinates {(1,2.71)};

\end{axis}
\end{tikzpicture}\hspace{2mm}\label{fig:time-yelp}%
}%
\vspace{-3ex}

\subfloat[{\em IMDB}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=4.5cm,
    % xtick=\empty,
    xtick=data,
    ybar=0.6pt,
    bar width=0.2cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.1,
    ymax=10,
    ytick={0.1,1,10},
    yticklabels={$0.1$,$1$,$10$},
    ymode=log,
    xticklabel style = {font=\footnotesize},
    yticklabel style = {font=\small},
    log origin y=infty,
    log basis y={10},
    symbolic x coords={Stage I,Stage II,Overall},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, mycyan}, pattern={north east lines}] coordinates {(1,1.7)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={horizontal lines}] coordinates {(1,0.27)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.18)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,0.26)};  
\addplot [pattern color=white, preaction={fill, teal}, pattern={dots}] coordinates {(Stage I,1.7)(Stage II,0.18)(Overall,2)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(Stage I,0.27)(Stage II,0.26)(Overall,1)};
% \addplot [pattern color=white, preaction={fill, myblue}, pattern={crosshatch dots}] coordinates {(1,10.2)};
% \addplot [pattern color=white, preaction={fill, mypurple}] coordinates {(1,1.592)};

\end{axis}
\end{tikzpicture}\hspace{2mm}\label{fig:time-imdb}%
}%
\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=4.5cm,
    % xtick=\empty,
    xtick=data,
    ybar=0.6pt,
    bar width=0.2cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.1,
    ymax=100000,
    ytick={0.1,10,1000,100000},
    yticklabels={$0.1$,$10$,$10^3$,$10^{5}$},
    ymode=log,
    xticklabel style = {font=\footnotesize},
    yticklabel style = {font=\small},
    log origin y=infty,
    log basis y={10},
    symbolic x coords={Stage I,Stage II,Overall},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

% \addplot [pattern color=white, preaction={fill, mycyan}, pattern={north east lines}] coordinates {(1,1.7)}; 
% \addplot [pattern color=white, preaction={fill, teal}, pattern={horizontal lines}] coordinates {(1,0.27)}; 
% \addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.18)}; 
% \addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,0.26)};  
\addplot [pattern color=white, preaction={fill, teal}, pattern={dots}] coordinates {(Stage I,14906)(Stage II,48.3)(Overall,14961)}; 
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(Stage I,3.1)(Stage II,0.81)(Overall,4.6)};
% \addplot [pattern color=white, preaction={fill, myblue}, pattern={crosshatch dots}] coordinates {(1,10.2)};
% \addplot [pattern color=white, preaction={fill, mypurple}] coordinates {(1,1.592)};

\end{axis}
\end{tikzpicture}\hspace{2mm}\label{fig:time-imdb}%
}%

\vspace{-3mm}
\end{small}
\caption{Efficiency analysis of \algo and \algoplus.} \label{fig:demm-vs-demm+}
\vspace{-3ex}
\end{figure}

\eat{
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
   \hspace{3mm}\begin{customlegend}[
        legend entries={\textsf{BMGC},\textsf{DuaLGR},\textsf{MGDCR},\textsf{S$^2$CAG}},
        legend columns=4,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
        \addlegendimage{pattern color=white, preaction={fill, myblue}, pattern={north east lines}}   
        \addlegendimage{pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}} 
        \addlegendimage{pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}} 
        \addlegendimage{pattern color=white, preaction={fill, myred}, pattern={crosshatch}}    
    \end{customlegend}
    \begin{customlegend}[
        legend entries={\textsf{BTGF},\textsf{MCGC},\textsf{LMVSC},\algoplus},
        legend columns=4,
        area legend,
        legend style={at={(0.45,0.75)},anchor=north,draw=none,font=\small,column sep=0.25cm}]
        \addlegendimage{pattern color=white, preaction={fill, myyellow}, pattern={dots}}    
        \addlegendimage{pattern color=white, preaction={fill, myorange}, pattern={grid}}    
        \addlegendimage{pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}}    
        \addlegendimage{pattern color=white, preaction={fill, mycyan}}    
    \end{customlegend}
\end{tikzpicture}
\\[-8pt]
\vspace{-4mm}

% 第一行：三个子图
\hspace{-2mm}
\subfloat[{\em ACM}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em Memory} (MB),
    xticklabel=\empty,
    ymin=10,
    ymax=10000,
    ytick={10,100,1000,10000},
    yticklabels={$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,613)}; 
\addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,731)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,347)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,370)};  
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,472)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,499)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,105)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,274)};

\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:mem-acm}%
}%
\subfloat[{\em DBLP}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em Memory} (MB),
    xticklabel=\empty,
    ymin=10,
    ymax=10000,
    ytick={10,100,1000,10000},
    yticklabels={$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,1453)}; 
\addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,1820)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,553)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,290)};  
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,719)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,655)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,132)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,1376)};

\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:mem-dblp}%
}%
\subfloat[{\em ACM-2}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em Memory} (MB),
    xticklabel=\empty,
    ymin=10,
    ymax=10000,
    ytick={10,100,1000,10000},
    yticklabels={$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,1039)}; 
\addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,1110)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,409)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,367)};  
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,791)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,1152)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,129)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,563)};

\end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:mem-acm2}%
}%


% 第二行：两个子图
\hspace{-2mm}
\subfloat[{\em Yelp}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em Memory} (MB),
    xticklabel=\empty,
    ymin=10,
    ymax=10000,
    ytick={10,100,1000,10000},
    yticklabels={$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,578)}; 
\addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,631)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,229)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,309)};  
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,297)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,630)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,141)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,515)};

\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:mem-yelp}%
}%
\subfloat[{\em IMDB}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.24cm,
    enlarge x limits=0.15,
    ylabel={\em Memory} (MB),
    xticklabel=\empty,
    ymin=10,
    ymax=10000,
    ytick={10,100,1000,10000},
    yticklabels={$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,760)}; 
\addplot [pattern color=white, preaction={fill, cyan}, pattern={horizontal lines}] coordinates {(1,945)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,151)}; 
\addplot [pattern color=white, preaction={fill, myred}, pattern={crosshatch}] coordinates {(1,78.2)};  
\addplot [pattern color=white, preaction={fill, myyellow}, pattern={dots}] coordinates {(1,253)}; 
\addplot [pattern color=white, preaction={fill, myorange}, pattern={grid}] coordinates {(1,258)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,224)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,102)};

\end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:mem-imdb}%
}%

\vspace{-4mm}
\end{small}
\caption{Memory consumption comparison on small datasets. } \label{fig:memory-comp}
\vspace{-3ex}
\end{figure}
}




==> tex/figs/parameters.tex <==
\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=4,
        legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
        % https://tikz.dev/library-plot-marks
    \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
    \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
    \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
    \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
    % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ACC},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.5, ymax=1.01,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.5,0.6,0.7,0.8,0.9,1.0},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={1,2,3,4,5,6,7,8},
        yticklabels={0.5,0.6,0.7,0.8,0.9,1.0},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,	0.9299	)
(3,	0.9339	)
(5,	0.9336	)
(7,	0.9359	)
(9,	0.9332	)
(11,	0.9299	)
(13,0.9269)
(15,0.923)
};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  % CiteSeer
        plot coordinates {
(1,	0.5442	)
(3,	0.5386	)
(5,	0.5372	)
(7,	0.5966	)
(9,	0.6073	)
(11,	0.6099	)
(13,0.6755)
(15,0.6649)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:alpha-small}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ACC},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.28, ymax=0.72,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.3,0.4,0.5,0.6,0.7},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={10,30,50,70,90,110,130,150},
        yticklabels={0.3,0.4,0.5,0.6,0.7},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,	0.5773	)
(3,	0.677	)
(5,	0.678	)
(7,	0.6185	)
(9,	0.5804	)
(11,	0.6473	)
(13,0.6151)
(15,0.6147)
    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  % PubMed
        plot coordinates {
(1,	0.3042)
(3,	0.3648	)
(5,	0.3731	)
(7,	0.3823	)
(9,	0.376	)
(11,	0.4008	)
(13,0.3782)
(15,0.3781)


};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:alpha-large}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering accuracy when varying $\alpha$} \label{fig:alpha}
\vspace{-4ex}
\end{figure}

\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}
%     [legend columns=4,
%         legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
%         % https://tikz.dev/library-plot-marks
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-3mm}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ACC},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.59, ymax=1.0,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.6,0.7,0.8,0.9,1.0},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={2.5,3,3.5,4,4.5,5,5.5,6},
        yticklabels={0.6,0.7,0.8,0.9,1.0},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,	0.9359	)
(3,	0.9342	)
(5,	0.9312	)
(7,	0.9306	)
(9,	0.9273	)
(11,	0.9223	)
(13,0.9167)
(15,0.8962)
};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  % CiteSeer
        plot coordinates {
(1,	0.6358	)
(3,	0.6462	)
(5,	0.6464	)
(7,	0.6549	)
(9,	0.6639	)
(11,	0.67	)
(13,0.671)
(15,0.6755)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:beta-small}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ACC},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.1, ymax=0.72,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={20,30,40,50,60,70,80,90},
        yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,	0.678	)
(3,	0.6775	)
(5,	0.6776	)
(7,	0.6774	)
(9,	0.677	)
(11,	0.6778	)
(13,0.6774)
(15,0.6774)
    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  % PubMed
        plot coordinates {
(1,	0.1331)
(3,	0.1682	)
(5,	0.1892	)
(7,	0.2164	)
(9,	0.3376	)
(11,	0.35	)
(13,0.3688)
(15,0.4008)


};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:beta-large}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering accuracy when varying $\beta$} \label{fig:beta}
\vspace{-3ex}
\end{figure}

\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}
%     [legend columns=4,
%         legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
%         % https://tikz.dev/library-plot-marks
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-3mm}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ACC},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.59, ymax=1.0,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.6,0.7,0.8,0.9,1.0},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={3,5,7,9,11,13,15,17},
        yticklabels={0.6,0.7,0.8,0.9,1.0},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,	0.9312	)
(3,	0.9359	)
(5,	0.9359	)
(7,	0.9352	)
(9,	0.9352	)
(11,	0.9359	)
(13,0.9359)
(15,0.9359)
};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  % CiteSeer
        plot coordinates {
(1,	0.6504	)
(3,	0.6696	)
(5,	0.6699	)
(7,	0.6727	)
(9,	0.673	)
(11,	0.6755	)
(13,0.6749)
(15,0.6649)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:L-small}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ACC},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.28, ymax=0.72,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.3,0.4,0.5,0.6,0.7},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={6,8,10,12,14,16,18,20},
        yticklabels={0.3,0.4,0.5,0.6,0.7},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,	0.6054	)
(3,	0.5735	)
(5,	0.6122	)
(7,	0.6139	)
(9,	0.678	)
(11,	0.6279	)
(13,0.6389)
(15,0.674)
    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  % PubMed
        plot coordinates {
(1,	0.3359)
(3,	0.3738	)
(5,	0.3555	)
(7,	0.4008	)
(9,	0.367	)
(11,	0.369	)
(13,0.367)
(15,0.366)


};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:L-large}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering accuracy when varying $L$} \label{fig:L}
\vspace{-4ex}
\end{figure}

\begin{figure}[!t]
\centering
% \vspace{-3mm}
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}
%     [legend columns=4,
%         legend entries={{\em ACM}, {\em IMDB},{\em MAG}, {\em OAG-CS}},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
%         % https://tikz.dev/library-plot-marks
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dashed,color=teal}
%     \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     \addlegendimage{line width=0.7mm,mark size=4pt,dotted,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=myred_new2}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=teal}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol3}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=magenta}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=violet}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=green}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=olive}
%     % \addlegendimage{line width=0.7mm,mark size=4pt,color=lime}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-3mm}
\subfloat[{\em ACM} and {\em IMDB}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ACC},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=15.5,
        ymin=0.5, ymax=1.0,
        xtick={1,3,5,7,9,11,13,15},
        ytick={0.5,0.6,0.7,0.8,0.9,1.0},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={8,16,32,64,128,256,512,1024},
        yticklabels={0.5,0.6,0.7,0.8,0.9,1.0},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  % Cora
        plot coordinates {
(1,	0.911	)
(3,	0.9256	)
(5,	0.9332	)
(7,	0.9316	)
(9,	0.9359	)
(11,	0.9332	)
(13,0.9299)
(15,0.9293)
};


    \addplot[line width=0.7mm, smooth, dashed,color=teal]  % CiteSeer
        plot coordinates {
(1,	0.5341	)
(3,	0.6349	)
(5,	0.5123	)
(7,	0.5324	)
(9,	0.658	)
(11,	0.6392	)
(13,0.6327)
(15,0.6755)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:d-small}%
}
\subfloat[{\em MAG} and {\em OAG-CS}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\it ACC},
        % xlabel={\em number of nodes},
        xmin=0.5, xmax=11.5,
        ymin=0.2, ymax=0.72,
        xtick={1,3,5,7,9,11},
        ytick={0.2,0.3,0.4,0.5,0.6,0.7},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={4,8,16,32,64,128},
        yticklabels={0.2,0.3,0.4,0.5,0.6,0.7},
        % ymode=log,
        % log basis y={10},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=myred_new2] 
        plot coordinates {
(1,	0.577	)
(3,	0.572	)
(5,	0.674	)
(7,	0.6781	)
(9,	0.678	)
(11,	0.677	)

    };

   \addplot[line width=0.7mm, smooth, dotted,color=NSCcol3]  % PubMed
        plot coordinates {
(1,	0.2332)
(3,	0.292	)
(5,	0.3199	)
(7,	0.368	)
(9,	0.3693	)
(11,	0.4008	)

};




    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:d-large}%
}


\end{small}
 \vspace{-3mm}
\caption{Clustering accuracy when varying $d$} \label{fig:d}
\vspace{-3ex}
\end{figure}
